Random matching in balanced bipartite graphs: The (un)fairness of draw mechanisms used in sports

The draw of some knockout tournaments requires finding a perfect matching in a balanced bipartite graph. The problem becomes challenging with draw constraints: the two draw procedures used in sports are known to be non-uniformly distributed (the feasible matchings are not equally likely), which may threaten fairness. We compare the biases of both mechanisms, each of them having two forms, for reasonable subsets of balanced bipartite graphs up to 16 nodes. An optimal mechanism exist in the draw of quarterfinals under reasonable restrictions. The UEFA Champions League Round of 16 draw is verified to apply the least distorted design among the four available options between the 2003/04 and 2023/24 seasons. However, a considerable scope remains to improve these randomisation procedures.

==> Figure10_high_unfairness.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 1.3,
ymin = 0,
ymax = 1.3,
]
% Drop mechanism
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
%\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic,nodes near coords style = {text=red, anchor=south east}] coordinates {
(0.362579669058374,0.260266248942994)
(0.606312825736648,0.496180950736648)
(0.300423537342155,0.310807620675489)
(0.94048946588799,0.940205721207138)
(0.607375613010739,0.478552130383974)
(0.476576911249559,0.410367422122957)
(0.277228684771103,0.218681711376466)
(0.21222286748029,0.186451868452316)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_1$}}}}] at (0.362579669058374,0.260266248942994) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 360:{\textcolor{red}{\scriptsize{$I_2$}}}}] at (0.606312825736648,0.496180950736648) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 180:{\textcolor{red}{\scriptsize{$I_3$}}}}] at (0.300899370675489,0.309640912342156) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_4$}}}}] at (0.94048946588799,0.940205721207138) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_5$}}}}] at (0.607375613010738,0.478552130383974) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_6$}}}}] at (0.476576911249559,0.410367422122957) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_7$}}}}] at (0.277228684771103,0.218681711376466) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_8$}}}}] at (0.21222286748029,0.186451868452316) {};
% Skip mechanism
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.469816248942994,0.446424248942994)
(0.786677617403314,0.750255659069981)
(0.481761079008822,0.481402802326587)
(1.2265759339731,1.22658078503693)
(0.765961789958443,0.731111490246786)
(0.616646911249559,0.607336145292112)
(0.367082378043133,0.366492794709799)
(0.304516555783561,0.309439533210929)
};
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 120:{\textcolor{blue}{\scriptsize{$I_1$}}}}] at (0.469816248942994,0.446424248942994) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_2$}}}}] at (0.786677617403314,0.750255659069981) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_3$}}}}] at (0.481761079008822,0.481402802326587) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 180:{\textcolor{blue}{\scriptsize{$I_4$}}}}] at (1.2265759339731,1.22658078503693) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 120:{\textcolor{blue}{\scriptsize{$I_5$}}}}] at (0.765961789958443,0.731111490246786) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_6$}}}}] at (0.616646911249559,0.607336145292112) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_7$}}}}] at (0.367082378043133,0.366492794709799) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_8$}}}}] at (0.304516555783561,0.309439533210929) {};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 12,
ymin = 0,
ymax = 12,
legend style = {font=\small,at={(-0.65,-0.2)},anchor=north west,legend columns=3},
legend entries = {Drop mechanism$\qquad$,Skip mechanism}
]
% Drop mechanism
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(3.61513049551676,2.48108549551675)
(5.91848361325967,4.89715361325967)
(2.87850603113648,3.03629703113648)
(8.40618744836776,8.40517144836775)
(5.53118871888203,4.34370771888203)
(3.25062201104973,1.91257101104972)
(2.38603470150833,1.68764170150834)
(1.69718396954315,1.36173696954315)
};
% Zero line
\draw [blue,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_1$}}}}] at (3.61513049551676,2.48108549551675) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 360:{\textcolor{red}{\scriptsize{$I_2$}}}}] at (5.91848361325967,4.89715361325967) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 180:{\textcolor{red}{\scriptsize{$I_3$}}}}] at (2.87850603113648,3.03629703113648) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_4$}}}}] at (8.40618744836776,8.40517144836775) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_5$}}}}] at (5.53118871888203,4.34370771888203) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_6$}}}}] at (3.25062201104973,1.91257101104972) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 270:{\textcolor{red}{\scriptsize{$I_7$}}}}] at (2.38603470150833,1.68764170150834) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={red}] 180:{\textcolor{red}{\scriptsize{$I_8$}}}}] at (1.69718396954315,1.36173696954315) {};
% Skip mechanism
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(4.73620549551675,4.37280249551675)
(7.73453161325967,7.34826061325967)
(4.57178503113648,4.58633003113648)
(10.8605964483678,10.8605784483678)
(7.10442771888203,6.67784971888203)
(4.10838101104972,3.69726501104972)
(3.18875970150833,3.01230370150833)
(2.41598696954314,2.25215396954315)
};
% Labels
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 270:{\textcolor{blue}{\scriptsize{$I_1$}}}}] at (4.73620549551675,4.37280249551675) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_2$}}}}] at (7.73453161325967,7.34826061325967) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_3$}}}}] at (4.57178503113648,4.58633003113648) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 180:{\textcolor{blue}{\scriptsize{$I_4$}}}}] at (10.8605964483678,10.8605784483678) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_5$}}}}] at (7.10442771888203,6.67784971888203) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_6$}}}}] at (4.10838101104972,3.69726501104972) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 90:{\textcolor{blue}{\scriptsize{$I_7$}}}}] at (3.18875970150833,3.01230370150833) {};
\node[pin={[pin distance=0.2cm, ultra thick, pin edge={blue}] 180:{\textcolor{blue}{\scriptsize{$I_8$}}}}] at (2.41598696954314,2.25215396954315) {};
\end{axis}
\end{tikzpicture}

\caption{Fairness distortions of the draw mechanisms for the graphs in Figure~\ref{Fig3}}
\label{Fig10}

\end{figure}

%\end{document}

==> Figure1_n=4_all_cases.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_1$: $0 / 9$}
\label{Fig1_1}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_2$: $1 / 6$}
\label{Fig1_2}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_3$: $2 / 4$}
\label{Fig1_3}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_4$: $2 / 4$}
\label{Fig1_4}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_5$: $2 / 5$}
\label{Fig1_5}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_6$: $3 / 4$}
\label{Fig1_6}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n5,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_7$: $3 / 3$}
\label{Fig1_7}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n7,n3/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_8$: $3 / 3$}
\label{Fig1_8}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n7,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_9$: $4 / 2$}
\label{Fig1_9}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n7,n3/n8,n4/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{10}$: $4 / 4$}
\label{Fig1_10}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n2/n5,n3/n8,n4/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{11}$: $2 / 3$}
\label{Fig1_11}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);  
  \foreach \from/\to in {n1/n6,n1/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{12}$: $3 / 2$}
\label{Fig1_12}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{13}$: $3 / 3$}
\label{Fig1_13}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{14}$: $3 / 2$}
\label{Fig1_14}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n4/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{15}$: $4 / 2$}
\label{Fig1_15}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to); 
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{16}$: $4 / 2$}
\label{Fig1_16}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n8,n4/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{17}$: $4 / 2$}
\label{Fig1_17}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5,n2/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{18}$: $4 / 1$}
\label{Fig1_18}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5,n3/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{19}$: $4 / 1$}
\label{Fig1_19}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to); 
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5,n4/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{20}$: $4 / 3$}
\label{Fig1_20}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n8,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{21}$: $5 / 1$}
\label{Fig1_21}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n5,n4/n5,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{22}$: $5 / 2$}
\label{Fig1_22}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n2/n8,n3/n8,n4/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{23}$: $4 / 1$}
\label{Fig1_23}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to); 
  \foreach \from/\to in {n1/n7,n1/n8,n2/n7,n2/n8} 
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{24}$: $5 / 1$}
\label{Fig1_24}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n7,n1/n8,n2/n7,n2/n8,n3/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{25}$: $6 / 1$}
\label{Fig1_25}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n7,n1/n8,n2/n7,n2/n8,n3/n5,n4/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{26}$: $6 / 1$}
\label{Fig1_26}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n7,n1/n8,n2/n7,n2/n8,n3/n5,n3/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{27}$: $8 / 1$}
\label{Fig1_27}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to); 
  \foreach \from/\to in {n1/n7,n1/n8,n2/n7,n2/n8,n3/n5,n3/n6,n4/n5,n4/n6} 
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{28}$: $3 / 0$}
\label{Fig1_28}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n1/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{29}$: $4 / 0$}
\label{Fig1_29}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n1/n8,n2/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{30}$: $5 / 0$}
\label{Fig1_30}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n6,n1/n7,n1/n8,n2/n5,n3/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$G_{31}$: $6 / 0$}
\label{Fig1_31}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to); 
  \foreach \from/\to in {n1/n6,n1/n7,n1/n8,n2/n5,n3/n5,n4/n5} 
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centerfirst}
\caption{Balanced bipartite graphs with eight nodes ($n=4$), pair and type constraints \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: Dashed lines indicate the pair constraints, solid lines indicate the type constraints. \\
%Group winners are the nodes on the left-hand side, runners-up are the nodes on the right-hand side. \\
The first (second) number shows the number of type exclusions (the number of valid assignments).}}
\label{Fig1}
\end{figure}

%\end{document}

==> Figure2_n=4_all_cases_noG.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_1$: $0 / 24$}
\label{Fig2_1}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_2$: $1 / 18$}
\label{Fig2_2}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{3-5}$: $2 / 14$}
\label{Fig2_3}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{6-8}$: $3 / 11$}
\label{Fig2_4}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{9-10}$: $4 / 9$}
\label{Fig2_5}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{11}$: $2 / 12$}
\label{Fig2_6}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{12-14}$: $3 / 10$}
\label{Fig2_7}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{15-16}$: $4 / 8$}
\label{Fig2_8}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n7,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{17}$: $4 / 8$}
\label{Fig2_9}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n7,n2/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{18-20}$: $4 / 8$}
\label{Fig2_10}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n7,n3/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{21-22}$: $5 / 6$}
\label{Fig2_11}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n7,n3/n7,n4/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{23}$: $4 / 4$}
\label{Fig2_12}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n5,n2/n6}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{24}$: $5 / 4$}
\label{Fig2_13}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n5,n2/n6,n3/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{25}$: $6 / 4$}
\label{Fig2_14}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n5,n2/n6,n3/n7,n4/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{26}$: $6 / 4$}
\label{Fig2_15}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n2/n5,n2/n6,n3/n7,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{27}$: $8 / 4$}
\label{Fig2_16}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n2/n6,n3/n7,n4/n8}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n5,n1/n6,n2/n5,n2/n6,n3/n7,n3/n8,n4/n7,n4/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

%\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{28}$: $3 / 6$}
\label{Fig2_17}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n1/n7}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{29}$: $4 / 6$}
\label{Fig2_18}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n1/n7,n2/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{30}$: $5 / 6$}
\label{Fig2_19}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n1/n7,n2/n8,n3/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$H_{31}$: $6 / 6$}
\label{Fig2_20}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,1.5) {};
  \node[minimum size=0.25cm] (n2) at (0,1) {};
  \node[minimum size=0.25cm] (n3) at (0,0.5) {};
  \node[minimum size=0.25cm] (n4) at (0,0) {};
  \node[minimum size=0.25cm] (n5) at (2,1.5) {};
  \node[minimum size=0.25cm] (n6) at (2,1) {};
  \node[minimum size=0.25cm] (n7) at (2,0.5) {};
  \node[minimum size=0.25cm] (n8) at (2,0) {};

  \foreach \from/\to in {n1/n5,n1/n6,n1/n7,n2/n8,n3/n8,n4/n8}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centerfirst}
\caption{Balanced bipartite graphs with eight nodes ($n=4$) and type constraints \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: Solid lines indicate the type constraints. \\
%Group winners are the nodes on the left-hand side, runners-up are the nodes on the right-hand side. \\
The first (second) number shows the number of type exclusions (the number of valid assignments).}}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_highly_unfair_graphs.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_1$: $7$ excl., \#4238}
% (2017 reversed)
\label{Fig3a}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n6/n9}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_2$: $8$ excl., \#3620}
\label{Fig3b}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n4/n14,n6/n9}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_3$: $8$ excl., 3854}
\label{Fig3c}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n2/n14,n3/n14,n4/n14,n6/n9,n6/n13}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_4$: $9$ excl., \#3002}
\label{Fig3d}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n4/n14,n5/n14,n6/n9}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_5$: $9$ excl., \#3077}
\label{Fig3e}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n4/n14,n5/n9,n6/n9}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_6$: $9$ excl., \#2896}
\label{Fig3f}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n4/n9,n5/n9,n6/n9}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_7$: $8$ excl., \#3779}
\label{Fig3g}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n6/n9,n7/n16}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
\centering
\caption{$I_8$: $9$ excl., \#3152}
\label{Fig3h}

\begin{tikzpicture}[scale=1, auto=center]
\tikzstyle{every node}=[draw,shape=circle];
  \node[minimum size=0.25cm] (n1) at (0,3.5) {};
  \node[minimum size=0.25cm] (n2) at (0,3)   {};
  \node[minimum size=0.25cm] (n3) at (0,2.5) {};
  \node[minimum size=0.25cm] (n4) at (0,2)   {};
  \node[minimum size=0.25cm] (n5) at (0,1.5) {};
  \node[minimum size=0.25cm] (n6) at (0,1)   {};
  \node[minimum size=0.25cm] (n7) at (0,0.5) {};
  \node[minimum size=0.25cm] (n8) at (0,0)   {};
  \node[minimum size=0.25cm] (n9) at (2,3.5) {};
  \node[minimum size=0.25cm] (n10) at (2,3)   {};
  \node[minimum size=0.25cm] (n11) at (2,2.5) {};
  \node[minimum size=0.25cm] (n12) at (2,2)   {};
  \node[minimum size=0.25cm] (n13) at (2,1.5) {};
  \node[minimum size=0.25cm] (n14) at (2,1)   {};
  \node[minimum size=0.25cm] (n15) at (2,0.5) {};
  \node[minimum size=0.25cm] (n16) at (2,0)   {};

  \foreach \from/\to in {n1/n9,n2/n10,n3/n11,n4/n12,n5/n13,n6/n14,n7/n15,n8/n16}
    \draw[dashed] (\from) -- (\to);
  \foreach \from/\to in {n1/n10,n1/n11,n1/n12,n1/n13,n2/n14,n3/n14,n6/n9,n6/n15,n6/n16}
    \draw (\from) -- (\to);
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centerfirst}
\caption{Some balanced bipartite graphs with 16 nodes \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: Dashed lines indicate the pair constraints, solid lines indicate the type constraints. \\
The number after \# shows the number of valid assignments.}}
\label{Fig3}
\end{figure}

%\end{document}

==> Figure5_n=4_unfairness.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Graphs with pair constraints ($G_1$--$G_{31}$, Figure~\ref{Fig1})}
\label{Fig5a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 4.8,
ymin = 0,
ymax = 4.8,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(2.44107744107744,2.3989898989899)
(0,0)
(4.30555555555557,4.30555555555556)
(2.30555555555551,2.30555555555556)
(0,0)
(0,0)
(4.16666666666667,4.16666666666667)
(0,0)
(0,0)
(2.7777777777778,2.77777777777778)
(0,0)
(2.7777777777778,2.77777777777778)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(2.7777777777778,2.77777777777778)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 7.25,
ymin = 0,
ymax = 7.25,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(6.71296296296298,6.59722222222223)
(0,0)
(6.25000000000006,6.25)
(5.69444444444444,5.69444444444444)
(0,0)
(0,0)
(6.25,6.25)
(0,0)
(0,0)
(5.55555555555556,5.55555555555555)
(0,0)
(5.55555555555556,5.55555555555555)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(5.55555555555556,5.55555555555555)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Graphs without pair constraints ($H_1$--$H_{31}$, Figure~\ref{Fig2})}
\label{Fig5b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 4.8,
ymin = 0,
ymax = 4.8,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(1.33903133903132,1.41025641025641)
(1.23456790123459,0.925925925925925)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(1.19658119658119,1.41025641025641)
(1.23456790123457,1.15740740740741)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(0.680272108843538,10.7709750566894)
(0.174825174825178,0.145687645687649)
(0,0)
(0,0)
(0,0)
(2.00617283950617,2.19907407407407)
(2.2727272727273,2.27272727272727)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 7.25,
ymin = 0,
ymax = 7.25,
legend style = {font=\small,at={(-0.9,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order$\qquad$,Both orders}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(3.28703703703703,3.75)
(1.85185185185196,1.38888888888889)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(2.36111111111115,3.05555555555556)
(1.85185185185187,1.73611111111111)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(1.19047619047619,1.88492063492063)
(0.568181818181826,0.473484848484848)
(0,0)
(0,0)
(0,0)
(5.78703703703703,6.25)
(4.1666666666668,4.16666666666667)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Fairness distortions of the draw mechanisms \\ for balanced bipartite graphs with eight nodes ($n=4$)}
\label{Fig5}
\end{figure}

%\end{document}


==> Figure6_n=5_unfairness.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Graphs with pair constraints ($G_1$--$G_{31}$ plus one pair of nodes, Figure~\ref{Fig1})}
\label{Fig6a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 4.1,
ymin = 0,
ymax = 4.1,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.575196408529747,0.445566778900112)
(0.838779956427026,0.552287581699346)
(1.32988380537401,1.40359477124183)
(1.08035371011149,0.939830834294502)
(1.74300044091711,1.53968253968254)
(1.89670138888888,1.68923611111111)
(1.63966049382716,1.65625)
(2.63558201058201,2.65277777777778)
(1.13960113960113,0.854700854700854)
(1.5354938271605,1.45833333333333)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.588056490834269,0.655443322109989)
(0.774328249818459,0.679738562091503)
(1.23275236020334,1.40114379084967)
(1.10985625186893,1.08852364475202)
(1.70345568783069,1.67162698412698)
(1.69959766313932,1.68576388888889)
(1.51331018518517,1.60069444444444)
(2.89021164021163,2.79960317460317)
(1.13960113960115,1.06837606837607)
(1.8827160493827,1.86342592592592)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0.234250398724091,0.416267942583732)
(0,0)
(0.400891632373112,0.521604938271604)
(0.791340218423561,0.999287749287749)
(0.787037037037033,0.702614379084968)
(1.11082444673777,0.985552115583075)
(0.769562454611469,0.793300653594771)
(0,0)
(0,0)
(0.160108024691384,0.13888888888889)
(2.1728570426487,1.93292297979798)
(2.82366071428573,2.93799603174603)
(3.03780864197532,2.925)
(3.72727272727272,3.59393939393939)
(0.798611111111113,0.861111111111111)
(1.73960170487948,1.77380952380953)
(0.6878306878307,0.785714285714285)
(0,0)
(0.162337662337664,0.135281385281388)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 10.25,
ymin = 0,
ymax = 10.25,
legend style = {font=\small,at={(-0.9,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order$\qquad$,Both orders}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(1.2941919191919,1.00252525252525)
(2.68518518518526,1.77777777777778)
(3.51273148148151,3.41666666666667)
(2.26307189542483,2.07516339869281)
(4.84347442680776,4.10119047619048)
(4.71781305114639,4.28571428571429)
(2.50000000000009,2.58333333333334)
(5.83333333333331,5.91666666666667)
(1.85185185185186,1.38888888888889)
(3.5185185185185,3.40277777777778)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(1.32312710437707,1.47474747474748)
(2.45370370370376,2.25)
(3.33333333333335,3.42361111111111)
(2.37495461147419,2.32516339869281)
(4.87819664903005,4.65674603174603)
(3.91644620811283,3.95238095238095)
(2.29166666666673,2.44444444444444)
(6.24999999999996,6.11111111111111)
(1.85185185185188,1.73611111111111)
(4.44444444444441,4.44444444444444)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(1.11268939393942,1.97727272727273)
(0,0)
(1.17206790123456,1.20833333333333)
(1.22188093542263,1.99252136752137)
(1.6820987654321,1.66666666666667)
(2.36050194931776,2.09429824561403)
(1.73032407407407,1.5625)
(0,0)
(0,0)
(0.320216049382771,0.277777777777777)
(4.48565516273854,4.11489898989899)
(7.52976190476193,7.65476190476191)
(5.96836419753091,5.73611111111111)
(9.31818181818183,8.98484848484848)
(0.879629629629657,1.09722222222223)
(2.88111772486773,2.75496031746032)
(1.2037037037037,1.375)
(0,0)
(0.568181818181798,0.473484848484848)
(0,0)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Graphs without pair constraints ($H_1$--$H_{31}$ plus one pair of nodes, Figure~\ref{Fig2})}
\label{Fig6b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 4.1,
ymin = 0,
ymax = 4.1,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.414141414141424,0.666666666666666)
(0.256613756613751,0.412698412698412)
(0.624338624338617,0.761904761904762)
(0.789566508864749,0.892230576441104)
(0.679138321995467,0.734693877551021)
(1.32638888888888,1.56666666666667)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.383838383838391,0.666666666666666)
(0.240740740740732,0.417989417989418)
(0.550264550264545,0.761904761904762)
(0.705096073517122,0.892230576441103)
(0.544217687074826,0.734693877551021)
(0.955555555555559,1.26666666666667)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(0.180602006688967,0.354515050167223)
(0.106060606060613,0.287878787878788)
(0.0916442048517484,0.155136268343816)
(0,0)
(0.790123456790121,1.14285714285714)
(0.451929012345677,0.625)
(0,0)
(0.622222222222225,0.755555555555556)
(0.80495219530306,0.898078529657478)
(1.29557007988381,1.41176470588235)
(0,0)
(1.99122807017544,2.23684210526316)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 10.25,
ymin = 0,
ymax = 10.25,
legend style = {font=\small,at={(-0.9,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order$\qquad$,Both orders}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(1.5555555555556,2.33333333333334)
(0.907407407407429,1.5)
(1.63888888888892,2)
(2.13712522045853,2.38095238095238)
(3.12202380952388,3.64285714285715)
(6.22222222222223,7.16666666666667)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(1.16666666666665,2.16666666666667)
(0.61111111111109,1.38888888888888)
(1.44444444444448,2)
(3.04761904761908,3.26984126984127)
(1.89285714285721,2.89285714285715)
(4.7638888888889,6.16666666666667)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(0.51923076923075,1.01923076923077)
(0.145833333333362,0.395833333333334)
(0.48113207547171,0.814465408805032)
(0,0)
(3.32407407407409,4.77777777777778)
(1.87731481481482,2.69444444444444)
(0,0)
(1.05555555555555,1.16666666666667)
(1.90608465608467,2.23015873015873)
(5.50617283950621,6)
(0,0)
(7.85416666666667,8.75)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Fairness distortions of the draw mechanisms \\ for selected balanced bipartite graphs with 10 nodes ($n=5$)}
\label{Fig6}
\end{figure}

%\end{document}

==> Figure7_n=6_unfairness.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Graphs with pair constraints ($G_1$--$G_{31}$ plus two pairs of nodes, Figure~\ref{Fig1})}
\label{Fig7a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 1.5,
ymin = 0,
ymax = 1.5,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.298701946274677,0.361866077667965)
(0.342065125089788,0.337595532039976)
(0.397361201644333,0.527814209223831)
(0.261620751409832,0.371456332876086)
(0.437208912317014,0.538539930835528)
(0.341191104929326,0.447137782436524)
(0.29047247578992,0.478068007829912)
(0.832881407259646,1.02368560253125)
(0.312910012854697,0.211921215415276)
(0.374111099805549,0.197564780898114)
(0.731993395725481,0.589673436877738)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.298704702006573,0.390305231107118)
(0.330551064733154,0.35371350186165)
(0.366202314800251,0.543789289242121)
(0.289396623990251,0.390775034293552)
(0.426135914831561,0.571837651633249)
(0.333679827626382,0.466724677023419)
(0.321499473483577,0.500860030621936)
(0.875307132196234,1.01431715389394)
(0.322723684551085,0.351153039832286)
(0.342214138741933,0.332417582417582)
(0.649035576795451,0.633191955396256)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0.107650786765948,0.159630352538616)
(0,0)
(0.154251608050623,0.224396008403362)
(0.302345807506964,0.458098857183636)
(0.367949817101051,0.465477823502515)
(0.100520348342374,0.0293697996455505)
(0.243111292858728,0.372543734559678)
(0.0618727195481796,0.115659519168292)
(0.432026175895945,0.46743295019157)
(0.801469782955018,0.746059645253194)
(0.364873088689801,0.384741902834007)
(0.670770227049451,0.949757512055246)
(0.690035579561043,0.848641975308641)
(0.687544165196933,0.909497354497355)
(0.477750079138961,0.341405508072174)
(0.482694911502165,0.617019071310116)
(0.445166338772197,0.28091157678146)
(1.34462129714655,1.33287419651056)
(0.703076774691382,0.538580246913581)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 8.25,
ymin = 0,
ymax = 8.25,
legend style = {font=\small,at={(-0.9,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order$\qquad$,Both orders}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.580902231830868,0.714033018867924)
(1.56851851851843,1.37962962962963)
(1.36085091532357,1.88008316841014)
(0.467923739711942,0.755401234567901)
(1.39564455703091,1.45384928954111)
(1.25767856102952,1.70619322152341)
(0.550228594524232,1.02535273368606)
(4.25643966599363,5.07544258094572)
(1.05607129338458,0.715234102026555)
(1.11729772927691,0.642085537918871)
(2.21436720098232,1.72253335324571)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.545785290006939,0.73833857442348)
(1.41296296296292,1.46527777777778)
(1.08409551408905,1.77900292149656)
(0.536731610082294,0.799768518518518)
(1.27695242740119,1.6498369438621)
(0.95313252193493,1.60974260423946)
(0.54203672209629,0.995260141093474)
(4.28125533814724,4.95661542045189)
(1.08919243535988,1.18514150943396)
(1.09261923133452,1.08035714285714)
(1.98221378020048,1.88457039028275)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0.780468204053092,1.15732005590496)
(0,0)
(0.651308324255606,0.814406318082789)
(0.773765599354204,1.23889870120602)
(0.754019694297536,1.08553791887125)
(0.226170783770452,0.0660820492024872)
(0.651640053697788,0.964625521804779)
(0.20108633853152,0.375893437296945)
(1.40408507166182,1.51915708812261)
(2.6047767946038,2.42469384707288)
(1.47520796106778,1.68433235867446)
(3.69871037096964,4.77421191417955)
(1.69331490054872,2.0462962962963)
(3.66999559082877,4.70271164021164)
(1.19652777777783,0.840277777777779)
(1.31653972933688,1.24675234936429)
(1.33549901631655,0.829536224821312)
(3.697708567153,3.66540404040404)
(2.10923032407412,1.61574074074074)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Graphs without pair constraints ($H_1$--$H_{31}$ plus two pairs of nodes, Figure~\ref{Fig2})}
\label{Fig7b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 1.5,
ymin = 0,
ymax = 1.5,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.139644814154627,0.279263220439691)
(0.118137039697745,0.263150542784163)
(0.269356261022915,0.47089947089947)
(0.474759945130307,0.745679012345679)
(0.254825498575496,0.405982905982905)
(0.490697295536005,0.74356467904855)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.132237406747227,0.279263220439691)
(0.111713428586646,0.263729246487866)
(0.247134038800716,0.47089947089947)
(0.452674897119323,0.74567901234568)
(0.216168091168065,0.405982905982905)
(0.446790485500152,0.74356467904855)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(0.0597572362278245,0.138188608776844)
(0.069042538056659,0.182173851187936)
(0.0618727195481796,0.142201248209536)
(0,0)
(0.29295634920635,0.543650793650794)
(0.181831054471436,0.335324571883711)
(0,0)
(0.268646526711035,0.481310803891449)
(0.284832481190496,0.501533857089412)
(0.735336283094566,1.10257124292212)
(0,0)
(0.771574074074071,1.06296296296296)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 8.25,
ymin = 0,
ymax = 8.25,
legend style = {font=\small,at={(-0.9,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order$\qquad$,Both orders}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.752505446623097,1.3562091503268)
(0.355034057045608,0.669540229885057)
(0.53871252204587,0.941798941798944)
(0.939943415637956,1.62962962962963)
(1.63468660968671,2.35042735042735)
(3.51982323232322,5.01010101010101)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.578431372549021,1.30065359477124)
(0.257503192848008,0.637132822477648)
(0.49426807760152,0.941798941798944)
(1.26311728395064,1.80555555555556)
(1.01709401709393,2.12820512820513)
(2.77954545454538,4.70454545454546)
};
\addplot [scatter,ForestGreen,only marks,mark=triangle*,mark size=2pt,point meta=explicit symbolic] coordinates {
(0,0)
(0,0)
(0.253968253968254,0.587301587301586)
(0.0949334898278864,0.250489045383412)
(0.20108633853152,0.28440249641907)
(0,0)
(1.6712301587302,2.96428571428571)
(1.07268518518517,1.93209876543209)
(0,0)
(0.680224867724932,1.00198412698412)
(0.588566997131759,0.889450056116722)
(1.28683849541548,1.92949967511371)
(0,0)
(5.52638888888876,7.66666666666667)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Fairness distortions of the draw mechanisms \\ for selected balanced bipartite graphs with 12 nodes ($n=6$)}
\label{Fig7}
\end{figure}

%\end{document}

==> Figure8_UEFA_CL_Drop_Skip.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{With pair constraints}
\label{Fig8a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.6,
ymin = 0,
ymax = 0.6,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.104803637938864,0.130297902089807)
(0.276309721518334,0.44301580571218)
(0.0879416390484003,0.158262119770303)
(0.0809882958117887,0.16775080561571)
(0.189760612931133,0.344121772673117)
(0.222393175891974,0.349458265991503)
(0.0565348702482663,0.0852635952960898)
(0.17483359530208,0.293552928635414)
(0.0585406557299952,0.0947755685604725)
(0.173740611861615,0.268416024909391)
(0.0570315137975406,0.163795486202459)
(0.167812786572911,0.213345442562499)
(0.0571245802582969,0.0946287846639068)
(0.194517975192498,0.325220540477796)
(0.362699791507353,0.468469065269525)
(0.22730844506906,0.335398178483798)
(0.210541863253026,0.338492808958483)
(0.205475622235813,0.341182227572666)
(0.160939514361695,0.24594437400595)
(0.329871531905745,0.528165483273134)
(0.0589570915351405,0.0851857952388442)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.0998811473728264,0.14131741152377)
(0.277183362609177,0.445430957280265)
(0.0841283822805577,0.158074761279737)
(0.0803465311059063,0.169446962478455)
(0.181238400478088,0.346832132673117)
(0.21144495820965,0.346781787730633)
(0.0574450292583537,0.088232991522505)
(0.159120497262865,0.296689399223649)
(0.0509923439214011,0.096728990455681)
(0.188986339769358,0.267003144909391)
(0.0577002637975405,0.162378819535793)
(0.140329873393467,0.206054381338009)
(0.0510484596413713,0.0969411328428128)
(0.197202619859371,0.324335786261676)
(0.260335718330749,0.445728575473606)
(0.196880700388209,0.334495421142969)
(0.207267692679414,0.338672297330576)
(0.203052655100267,0.344081631827985)
(0.134491888282274,0.244106340224272)
(0.345524098899209,0.529904524939801)
(0.0580508693129183,0.0879172026462514)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 5,
legend style = {font=\small,at={(-0.65,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.16576483482775,0.21645683482775)
(0.950310657084946,1.2566682937166)
(0.417101695652172,0.779423695652173)
(0.236011323065366,0.488418323065365)
(0.817866827546956,1.46537791083286)
(0.985194267737621,1.4861098433735)
(0.175163831977129,0.298908831977129)
(0.565436893401014,0.932306893401014)
(0.251600376626215,0.570317376626217)
(0.757380291231924,0.971869031850631)
(0.176731291392623,0.493903708607379)
(0.880524062001772,0.783162062001772)
(0.239471376626216,0.564707376626217)
(0.678622224507283,1.03384822450728)
(3.61906849551675,4.72712549551675)
(0.82454974066053,1.32544474066053)
(0.758948317682318,1.25173931768232)
(0.681065974281392,1.22652858850227)
(1.31018118510772,2.08649918510772)
(2.73182211455109,4.40232811455108)
(0.20401683482775,0.301104834827751)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.166456033034451,0.22643283482775)
(0.947172657084946,1.25466728689884)
(0.332109695652175,0.760869695652175)
(0.241466213373404,0.480888323065365)
(0.626087910832862,1.51842691083286)
(0.991432267737619,1.41423126773762)
(0.193966831977127,0.309116831977127)
(0.439313893401017,0.886105893401012)
(0.186033376626216,0.559111376626215)
(0.811668031850632,1.01026103185063)
(0.177210291392621,0.493557708607378)
(0.740216062001772,0.749893062001772)
(0.187383961080137,0.553348376626217)
(0.749596570694089,1.06552857069409)
(2.48499449551675,4.36220749551675)
(0.60985178180834,1.24009974066053)
(0.721625317682317,1.23551331768232)
(0.828914588502266,1.27715858850227)
(1.05080918510772,2.02340218510771)
(2.95084211455108,4.43835211455108)
(0.215691033034451,0.302748834827749)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Without pair constraints}
\label{Fig8b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.6,
ymin = 0,
ymax = 0.6,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.0027159718969553,0.00236561124121789)
(0.103840630541872,0.245321320197044)
(0.0505506666666667,0.126349133333334)
(0.0418565164506482,0.120754488534397)
(0.1035639408867,0.244561802955665)
(0.0721563673933977,0.155964870414149)
(0.0231160230394329,0.0644587771377934)
(0.0819136271186443,0.180416813559322)
(0.0242181869738591,0.0651744492689409)
(0.0641531414180552,0.169859175900814)
(0.199030521264995,0.446227092693566)
(0.0872722807017539,0.216451349527665)
(0.0239509738591049,0.0635049410722198)
(0.063600871737786,0.158487444650587)
(0.122241219744276,0.222776861135891)
(0.0465788381504286,0.0929222941446337)
(0.0498328755376162,0.100351682921988)
(0.0859359494607086,0.200570981201849)
(0.0545282083367541,0.123337861619728)
(0.0778373703703707,0.190472547619048)
(0.00295612903225803,0.00246284792626718)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.00261861358313812,0.00320835597189687)
(0.102261596059113,0.245558492610837)
(0.0481568666666669,0.125018733333334)
(0.0414737427716851,0.121105539381854)
(0.102004837438424,0.245099251231527)
(0.0703760605901405,0.154937777602661)
(0.0235591705804164,0.0642886787771377)
(0.0744606779661017,0.179448406779661)
(0.0233000886132033,0.0642198918918917)
(0.0642319345215034,0.168775313831848)
(0.19914530697928,0.445036021264995)
(0.0880725677013042,0.216215209176788)
(0.0238123509082853,0.0644630394328755)
(0.0636542899196041,0.159447808286951)
(0.102957779958371,0.224423738328873)
(0.0385748109622119,0.0911320032355428)
(0.0499460520082047,0.101327834623613)
(0.0961051500770417,0.203415267180277)
(0.0517399022360892,0.123374072146043)
(0.0894688240740743,0.192321714285714)
(0.00281358218125953,0.00300070967741932)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Drop mechanism,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Skip mechanism,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 5,
legend style = {font=\small,at={(-0.65,-0.2)},anchor=north west,legend columns=3},
legend entries = {Standard order$\qquad$,Reversed order}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.00747357142857202,0.00789942857142845)
(0.375094428571426,0.981217428571426)
(0.194242,0.478719999999999)
(0.126345117647059,0.321747117647059)
(0.378572428571428,0.979924428571427)
(0.412635501182032,0.909821501182032)
(0.22726191891892,0.539132918918919)
(0.381924222222221,0.757366222222222)
(0.223651918918921,0.54694191891892)
(0.173916966292134,0.343732966292135)
(0.354852412213738,0.788794412213739)
(0.304277333333333,0.780359333333333)
(0.230854918918921,0.535309918918919)
(0.212871734693876,0.437639734693876)
(1.48455757627119,2.42082757627119)
(0.401224270916337,0.809733270916335)
(0.0877381361079871,0.196886136107985)
(0.437903745762711,0.923035084745763)
(0.640268238689545,1.24876423868955)
(1.02232277777778,2.05421077777778)
(0.00821009523809535,0.00921671428571469)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.00839671428571609,0.00829657142857182)
(0.495235428571428,1.00458342857143)
(0.185794,0.471757)
(0.127171117647057,0.328761117647058)
(0.491708428571427,1.00932242857143)
(0.358447460992908,0.894296501182032)
(0.177274918918921,0.52876991891892)
(0.28669922222222,0.732984222222222)
(0.178743918918919,0.52825791891892)
(0.168894966292135,0.346142966292134)
(0.353426412213739,0.78663141221374)
(0.394191333333335,0.807164333333335)
(0.17940691891892,0.53340991891892)
(0.213547734693875,0.435606734693877)
(1.02097857627119,2.29616557627119)
(0.269174270916336,0.779243270916335)
(0.0886461361079866,0.194942136107987)
(0.461847745762711,0.910904084745764)
(0.528509238689545,1.22566923868955)
(1.03879577777778,2.05351277777778)
(0.00960590476190432,0.00822328571428443)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Fairness distortions of the draw mechanisms, graphs corresponding to the UEFA Champions League Round of 16 from 2003/04 to 2023/24}
\label{Fig8}
\end{figure}

%\end{document}

==> Figure9_UEFA_CL_draw_order.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{With pair constraints}
\label{Fig9a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.6,
ymin = 0,
ymax = 0.6,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.104803637938864,0.0998811473728264)
(0.276309721518334,0.277183362609177)
(0.0879416390484003,0.0841283822805577)
(0.0809882958117887,0.0803465311059063)
(0.189760612931133,0.181238400478088)
(0.222393175891974,0.21144495820965)
(0.0565348702482663,0.0574450292583537)
(0.17483359530208,0.159120497262865)
(0.0585406557299952,0.0509923439214011)
(0.173740611861615,0.188986339769358)
(0.0570315137975406,0.0577002637975405)
(0.167812786572911,0.140329873393467)
(0.0571245802582969,0.0510484596413713)
(0.194517975192498,0.197202619859371)
(0.362699791507353,0.260335718330749)
(0.22730844506906,0.196880700388209)
(0.210541863253026,0.207267692679414)
(0.205475622235813,0.203052655100267)
(0.160939514361695,0.134491888282274)
(0.329871531905745,0.345524098899209)
(0.0589570915351405,0.0580508693129183)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.130297902089807,0.14131741152377)
(0.44301580571218,0.445430957280265)
(0.158262119770303,0.158074761279737)
(0.16775080561571,0.169446962478455)
(0.344121772673117,0.346832132673117)
(0.349458265991503,0.346781787730633)
(0.0852635952960898,0.088232991522505)
(0.293552928635414,0.296689399223649)
(0.0947755685604725,0.096728990455681)
(0.268416024909391,0.267003144909391)
(0.163795486202459,0.162378819535793)
(0.213345442562499,0.206054381338009)
(0.0946287846639068,0.0969411328428128)
(0.325220540477796,0.324335786261676)
(0.468469065269525,0.445728575473606)
(0.335398178483798,0.334495421142969)
(0.338492808958483,0.338672297330576)
(0.341182227572666,0.344081631827985)
(0.24594437400595,0.244106340224272)
(0.528165483273134,0.529904524939801)
(0.0851857952388442,0.0879172026462514)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 5,
legend style = {font=\small,at={(-0.65,-0.2)},anchor=north west,legend columns=3},
legend entries = {Drop mechanism$\qquad$,Skip mechanism}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.16576483482775,0.166456033034451)
(0.950310657084946,0.947172657084946)
(0.417101695652172,0.332109695652175)
(0.236011323065366,0.241466213373404)
(0.817866827546956,0.626087910832862)
(0.985194267737621,0.991432267737619)
(0.175163831977129,0.193966831977127)
(0.565436893401014,0.439313893401017)
(0.251600376626215,0.186033376626216)
(0.757380291231924,0.811668031850632)
(0.176731291392623,0.177210291392621)
(0.880524062001772,0.740216062001772)
(0.239471376626216,0.187383961080137)
(0.678622224507283,0.749596570694089)
(3.61906849551675,2.48499449551675)
(0.82454974066053,0.60985178180834)
(0.758948317682318,0.721625317682317)
(0.681065974281392,0.828914588502266)
(1.31018118510772,1.05080918510772)
(2.73182211455109,2.95084211455108)
(0.20401683482775,0.215691033034451)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.21645683482775,0.22643283482775)
(1.2566682937166,1.25466728689884)
(0.779423695652173,0.760869695652175)
(0.488418323065365,0.480888323065365)
(1.46537791083286,1.51842691083286)
(1.4861098433735,1.41423126773762)
(0.298908831977129,0.309116831977127)
(0.932306893401014,0.886105893401012)
(0.570317376626217,0.559111376626215)
(0.971869031850631,1.01026103185063)
(0.493903708607379,0.493557708607378)
(0.783162062001772,0.749893062001772)
(0.564707376626217,0.553348376626217)
(1.03384822450728,1.06552857069409)
(4.72712549551675,4.36220749551675)
(1.32544474066053,1.24009974066053)
(1.25173931768232,1.23551331768232)
(1.22652858850227,1.27715858850227)
(2.08649918510772,2.02340218510771)
(4.40232811455108,4.43835211455108)
(0.301104834827751,0.302748834827749)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Without pair constraints}
\label{Fig9b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Absolute distortion $\mathit{AFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{AFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{AFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.6,
ymin = 0,
ymax = 0.6,
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.0027159718969553,0.00261861358313812)
(0.103840630541872,0.102261596059113)
(0.0505506666666667,0.0481568666666669)
(0.0418565164506482,0.0414737427716851)
(0.1035639408867,0.102004837438424)
(0.0721563673933977,0.0703760605901405)
(0.0231160230394329,0.0235591705804164)
(0.0819136271186443,0.0744606779661017)
(0.0242181869738591,0.0233000886132033)
(0.0641531414180552,0.0642319345215034)
(0.199030521264995,0.19914530697928)
(0.0872722807017539,0.0880725677013042)
(0.0239509738591049,0.0238123509082853)
(0.063600871737786,0.0636542899196041)
(0.122241219744276,0.102957779958371)
(0.0465788381504286,0.0385748109622119)
(0.0498328755376162,0.0499460520082047)
(0.0859359494607086,0.0961051500770417)
(0.0545282083367541,0.0517399022360892)
(0.0778373703703707,0.0894688240740743)
(0.00295612903225803,0.00281358218125953)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.00236561124121789,0.00320835597189687)
(0.245321320197044,0.245558492610837)
(0.126349133333334,0.125018733333334)
(0.120754488534397,0.121105539381854)
(0.244561802955665,0.245099251231527)
(0.155964870414149,0.154937777602661)
(0.0644587771377934,0.0642886787771377)
(0.180416813559322,0.179448406779661)
(0.0651744492689409,0.0642198918918917)
(0.169859175900814,0.168775313831848)
(0.446227092693566,0.445036021264995)
(0.216451349527665,0.216215209176788)
(0.0635049410722198,0.0644630394328755)
(0.158487444650587,0.159447808286951)
(0.222776861135891,0.224423738328873)
(0.0929222941446337,0.0911320032355428)
(0.100351682921988,0.101327834623613)
(0.200570981201849,0.203415267180277)
(0.123337861619728,0.123374072146043)
(0.190472547619048,0.192321714285714)
(0.00246284792626718,0.00300070967741932)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Maximal distortion $\mathit{MFD}$ (\%)},
title style = {font=\small},
xlabel = $\mathit{MFD}$ of the Standard order,
x label style = {font=\small},
ylabel = $\mathit{MFD}$ of the Reversed order,
y label style = {font=\small},
width = 0.5\textwidth,
height = 0.5\textwidth,
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 5,
ymin = 0,
ymax = 5,
legend style = {font=\small,at={(-0.65,-0.2)},anchor=north west,legend columns=3},
legend entries = {Drop mechanism$\qquad$,Skip mechanism}
]
\addplot [scatter,red,only marks,mark size=1.5pt,point meta=explicit symbolic] coordinates {
(0.00747357142857202,0.00839671428571609)
(0.375094428571426,0.495235428571428)
(0.194242,0.185794)
(0.126345117647059,0.127171117647057)
(0.378572428571428,0.491708428571427)
(0.412635501182032,0.358447460992908)
(0.22726191891892,0.177274918918921)
(0.381924222222221,0.28669922222222)
(0.223651918918921,0.178743918918919)
(0.173916966292134,0.168894966292135)
(0.354852412213738,0.353426412213739)
(0.304277333333333,0.394191333333335)
(0.230854918918921,0.17940691891892)
(0.212871734693876,0.213547734693875)
(1.48455757627119,1.02097857627119)
(0.401224270916337,0.269174270916336)
(0.0877381361079871,0.0886461361079866)
(0.437903745762711,0.461847745762711)
(0.640268238689545,0.528509238689545)
(1.02232277777778,1.03879577777778)
(0.00821009523809535,0.00960590476190432)
};
\addplot [scatter,blue,only marks,mark=x,mark size=2.5pt,thick,point meta=explicit symbolic] coordinates {
(0.00789942857142845,0.00829657142857182)
(0.981217428571426,1.00458342857143)
(0.478719999999999,0.471757)
(0.321747117647059,0.328761117647058)
(0.979924428571427,1.00932242857143)
(0.909821501182032,0.894296501182032)
(0.539132918918919,0.52876991891892)
(0.757366222222222,0.732984222222222)
(0.54694191891892,0.52825791891892)
(0.343732966292135,0.346142966292134)
(0.788794412213739,0.78663141221374)
(0.780359333333333,0.807164333333335)
(0.535309918918919,0.53340991891892)
(0.437639734693876,0.435606734693877)
(2.42082757627119,2.29616557627119)
(0.809733270916335,0.779243270916335)
(0.196886136107985,0.194942136107987)
(0.923035084745763,0.910904084745764)
(1.24876423868955,1.22566923868955)
(2.05421077777778,2.05351277777778)
(0.00921671428571469,0.00822328571428443)
};
% Zero line
\draw [black,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Fairness distortions and the impact of draw order, graphs corresponding to the UEFA Champions League Round of 16 from 2003/04 to 2023/24}
\label{Fig9}
\end{figure}

%\end{document}
